Energy Calibration and Performance of HPGe Detectors in the LEGEND-200 Experiment

This paper describes the energy scale procedures and germanium detectors performance in the LEGEND-200 experiment, a critical component for the first unblinding in the search for neutrinoless double beta decay. We detail the digital signal processing pipeline, the methodologies for peak-shape modeling and energy calibration procedures utilizing weekly $^{228}$Th source calibration runs. The optimized energy reconstruction achieves a combined average resolution of $(2.47 \pm 0.08)$~keV at $Q_{\beta\beta} = 2039$~keV. The weekly variation of calibration peak positions are below 0.05~keV for energies up to 2614.5~keV, showing a high stability of the energy scale over time and across detectors. Furthermore, systematic corrections effectively address residual non-linearities and energy bias in the region of interest.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

